Reinforcement Learning with Complex (valued) Memories

Partially observable environments pose a fundamental challenge in deep reinforcement learning, requiring agents to compress temporal information from observations and maintain a memory to make effective decisions. While there exist many approaches ranging from gated recurrence to attention mechanisms and model-based RL, the search for effective representational techniques that can capture long-term dependencies remains an active area of research. In this work we revisit Unitary recurrent networks (uRNNs) [Arjovsky et al., 2016, Jing et al., 2017], that demonstrated superior gradient flow and associative recall, expressing the recurrence and the hidden state in a complex vector space. Their norm preserving unitary dynamics enable information propagation through long sequences. To this end, we propose three different versions of uRNNs as drop-in replacements for recurrent PPO architectures, and demonstrate that the simple recurrence and the added degree of freedom from the phase of the complex representations enable significant gains over baselines on several memory-improvable tasks, including continuous control. We further explore how to preserve the phase information of the complex hidden state for a phase-aware policy by drawing a parallel to how quantum states are measured. With our methods reaching up to 2-3 $\times$ the reward in environments like rocksample and Craftax compared to the baselines, this work points towards an exciting new direction of representations for RL and the problem of partial observability. Code is available at: https://github.com/Sathya98/qurl

==> figures/arch_comparison.tex <==
% Architecture comparison: shared observation + encoder, then two parallel lanes —
% GRU (baseline) vs Unitary Recurrent Cell (ours, drop-in) — each with its own policy/value heads.
\begin{tikzpicture}[node distance=10mm and 16mm]
  % --- shared frontend (enlarged): observation + encoder ---
  \node[obsframe] (obs) {\includegraphics[width=18mm]{craftax_obs}};
  \node[below=1.5mm of obs, font=\large] (obslbl) {observation $o_t$};
  \node[enc, right=12mm of obs, minimum width=30mm, minimum height=34mm] (enc)
        {\includegraphics[width=21mm]{neural-network}\\[3pt]{\large\bfseries Encoder}};

  % x_t junction: encoder output that feeds into either variant (outside the frontend box)
  \node[xt, right=14mm of enc] (xt) {$x_t$};

  % --- recurrent cells, placed symmetrically about the x_t junction ---
  \node[gru,  above right=17mm and 20mm of xt] (gru)
        {GRU Cell\\[1pt]{\scriptsize real $h_t\in\mathbb{R}^{n}$}};
  \node[urnn, below right=17mm and 20mm of xt] (urnn)
        {Unitary Recurrent Cell\\[1pt]{\scriptsize complex $h_t\in\mathbb{C}^{n}$}};

  % previous hidden state enters from above
  \foreach \c in {gru, urnn}
    \draw[flow] ([yshift=7mm]\c.north) -- node[left=1pt, font=\scriptsize] {$h_{t-1}$} (\c.north);

  % --- per-lane policy / value heads (close together, offset from cell centre) ---
  \node[pol] (gpol) at ([xshift=30mm, yshift= 10mm]gru.east)  {Policy Head};
  \node[val] (gval) at ([xshift=30mm, yshift=-10mm]gru.east)  {Value Head};
  \node[pol] (upol) at ([xshift=30mm, yshift= 10mm]urnn.east) {Policy Head};
  \node[val] (uval) at ([xshift=30mm, yshift=-10mm]urnn.east) {Value Head};

  % --- frontend flow: obs -> encoder -> x_t (encoder output) ---
  \draw[flow] (obs) -- (enc);
  \draw[flow] (enc.east) -- (xt.west);
  % each variant takes its own input: a horizontal arrow from just outside its lane
  \foreach \c in {gru, urnn}
    \draw[flow] ([xshift=-13mm]\c.west) -- (\c.west);

  % --- hidden state h_t leaves the cell at the BOTTOM (onward to the next timestep);
  %     a branch taps off halfway down, runs right, and feeds both heads ---
  \foreach \c/\p/\v in {gru/gpol/gval, urnn/upol/uval}{
    \coordinate (\c-bot)  at ([yshift=-13mm]\c.south);          % onward recurrence terminus
    \coordinate (\c-fork) at ([yshift=-6.5mm]\c.south);         % tap point, halfway down
    \coordinate (\c-bus)  at ([xshift=27mm, yshift=-6.5mm]\c.south); % vertical bus, between cell & heads
    \draw[flow] (\c.south) -- node[right=1pt, pos=0.72, font=\scriptsize] {$h_t$} (\c-bot);
    \draw[wire] (\c-fork) -- (\c-bus);                          % branch runs right
    \draw[wire] (\c-bus)  -- (\c-bus |- \p.west);               % rise into the head bus
    \draw[flow] (\c-bus |- \p.west) -- (\p.west);               % into policy head
    \draw[flow] (\c-bus |- \v.west) -- (\v.west);               % into value head
  }

  % --- terminal outputs ---
  \foreach \h/\lbl in {gpol/{$\pi(a_t\mid h_t)$}, upol/{$\pi(a_t\mid h_t)$},
                       gval/{$v(h_t)$}, uval/{$v(h_t)$}}
    \node[term, right=8mm of \h] (\h-o) {\lbl};
  \foreach \h in {gpol,gval,upol,uval} \draw[flow] (\h.east) -- (\h-o.west);

  % left-pad coordinates so the lane tints stretch a little left of each cell
  \coordinate (gL) at ([xshift=-4mm]gru.west);
  \coordinate (uL) at ([xshift=-4mm]urnn.west);

  % --- shared frontend box + per-option tinted lanes (background layer) ---
  \begin{scope}[on background layer]
    \node[shared, fit=(obs)(obslbl)(enc)] {};
    \node[lane, fill=oiOrange!7, fit=(gL)(gru)(gru-bot)(gpol)(gval)] (laneG){};
    \node[lane, fill=oiGreen!8,  fit=(uL)(urnn)(urnn-bot)(upol)(uval)] (laneU){};
  \end{scope}
  % method titles, inside each lane at the top, bold
  \node[anchor=north west, font=\bfseries\small, text=oiOrange!58!black]
        at ([xshift=3.5mm,yshift=-2.5mm]laneG.north west) {GRU-PPO};
  \node[anchor=north west, font=\bfseries\small, text=oiGreen!52!black]
        at ([xshift=3.5mm,yshift=-2.5mm]laneU.north west) {uRNN-PPO};

  % dotted separator between the two variant rows (clear space on both sides)
  \coordinate (mid) at ($(laneG.south)!0.5!(laneU.north)$);
  \draw[dotted, line width=0.9pt, black!45]
        ([xshift=5mm]xt.east |- mid) -- (laneG.east |- mid);
\end{tikzpicture}

